Coupling policy iteration with semi-definite relaxation to compute accurate numerical invariants in static analysis

We introduce a new domain for finding precise numerical invariants of programs by abstract interpretation. This domain, which consists of level sets of non-linear functions, generalizes the domain of linear "templates" introduced by Manna, Sankaranarayanan, and Sipma. In the case of quadratic templates, we use Shor's semi-definite relaxation to derive computable yet precise abstractions of semantic functionals, and we show that the abstract fixpoint equation can be solved accurately by coupling policy iteration and semi-definite programming. We demonstrate the interest of our approach on a series of examples (filters, integration schemes) including a degenerate one (symplectic scheme).

==> Iteration5bistex.tex <==
\begin{picture}(0,0)%
\includegraphics{Iteration5}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7500,3900)(-2500,-7600)
\put(-1439,-7867){\makebox(0,0)[lb]{\smash{{\SetFigFont{45}{54.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x^2\leq 3.5000,\; v^2\leq 2.3333,\; 2x^2+3v^2+2xv\leq 7\}$}%
}}}}
%\put(-1424,-7636)
%(7447,3749)
\end{picture}%


==> backgroundtex.tex <==
\begin{picture}(0,0)%
\includegraphics{background}%
\end{picture}%
\setlength{\unitlength}{987sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(26116,14974)(136,-18229)
\put(0,-9061){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x^2\leq 4.2000,\; v^2\leq 2.8000,\; 2x^2+3v^2+2xv\leq 7\}$}%
}}}}
\put(6000,-10036){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x^2\leq 4.1723 ,\; v^2\leq 2.7724,\; 2x^2+3v^2+2xv\leq 7\}$}%
}}}}
\put(12000,-10861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x^2\leq 3.9386,\; v^2\leq 2.5940,\; 2x^2+3v^2+2xv\leq 7\}$}%
}}}}
\put(0,-16486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x^2\leq 3.6079,\; v^2\leq 2.3876,\; 2x^2+3v^2+2xv\leq 7\}$}%
}}}}
\put(6000,-17311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x^2\leq 3.5051,\; v^2\leq 2.3353,\; 2x^2+3v^2+2xv\leq 7\}$}%
}}}}
\put(12000,-18061){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x^2\leq 3.5000,\; v^2\leq 2.3333,\; 2x^2+3v^2+2xv\leq 7\}$}%
}}}}
\end{picture}%


==> exabs0tex.tex <==
\begin{picture}(0,0)%
\includegraphics{exabs0}%
\end{picture}%
\setlength{\unitlength}{1316sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16909,8792)(-3483,-9735)
\put(976,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{ y-x\leq 3,\; y+x\leq 3,\; -y\leq 0\}$}%
}}}}
\end{picture}%


==> exqua2tex.tex <==
\begin{picture}(0,0)%
\includegraphics{exqua2}%
\end{picture}%
\setlength{\unitlength}{1316sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16909,5672)(-3483,-8182)
\end{picture}%


==> hulltrian1tex.tex <==
\begin{picture}(0,0)%
\includegraphics{hulltrian1}%
\end{picture}%
\setlength{\unitlength}{8287sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1467,3892)(-779,-1691)
\put(-764,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{90}{108.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{x-y\leq 3,\; y+x\leq 3,\; -x\leq 3\}$ }%
}}}}
\end{picture}%


==> hulltrian2tex.tex <==
\begin{picture}(0,0)%
\includegraphics{hulltrian2}%
\end{picture}%
\setlength{\unitlength}{8287sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1512,2767)(-824,-1106)
\put(-809,-871){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{90}{108.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{y^2-x^2\leq 9,\; x\leq 3,\; -x\leq 3\}$}%
}}}}
\end{picture}%

